In-Context Autonomous Network Incident Response: An End-to-End Large Language Model Agent Approach

Rapidly evolving cyberattacks demand incident response systems that can autonomously learn and adapt to changing threats. Prior work has extensively explored the reinforcement learning approach, which involves learning response strategies through extensive simulation of the incident. While this approach can be effective, it requires handcrafted modeling of the simulator and suppresses useful semantics from raw system logs and alerts. To address these limitations, we propose to leverage large language models' (LLM) pre-trained security knowledge and in-context learning to create an end-to-end agentic solution for incident response planning. Specifically, our agent integrates four functionalities, perception, reasoning, planning, and action, into one lightweight LLM (14b model). Through fine-tuning and chain-of-thought reasoning, our LLM agent is capable of processing system logs and inferring the underlying network state (perception), updating its conjecture of attack models (reasoning), simulating consequences under different response strategies (planning), and generating an effective response (action). By comparing LLM-simulated outcomes with actual observations, the LLM agent repeatedly refines its attack conjecture and corresponding response, thereby demonstrating in-context adaptation. Our agentic approach is free of modeling and can run on commodity hardware. When evaluated on incident logs reported in the literature, our agent achieves recovery up to 23% faster than those of frontier LLMs.

==> tikz/deployment2.tex <==
\begin{tikzpicture}
\node[scale=1] (box) at (0,0)
{
\begin{tikzpicture}

\node[database, scale=0.75] at (0.3, 0) {};

\node[scale=0.9] (box) at (1.8,0)
{
\begin{tikzpicture}
  \draw[rounded corners=0.9ex, fill=bluetwo!70] (0,0) rectangle node (m1){} (0.7,-2.8);
  \node[inner sep=0pt,align=center, scale=0.47, color=black, rotate=90] (hacker) at (0.35,-1.35) {
   Large Language Model $\text{ }\text{ }\Phi$
  };
\end{tikzpicture}
};

\node[scale=0.7] (box) at (1,0.9)
{
\begin{tikzpicture}
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](p0) at (0,0) {};
\node[draw,circle, minimum width=10mm, scale=0.12, fill=red](s0) at (-0.1,0.13) {};
\node[draw,circle, minimum width=10mm, scale=0.12, fill=red](s1) at (0.15,0.05) {};
\node[draw,circle, minimum width=10mm, scale=0.12, fill=red](s2) at (0,-0.2) {};
\draw[-{Latex[length=0.8mm]}, bend left] (s0) to (s1);
\draw[-{Latex[length=0.8mm]}, bend left] (s1) to (s2);
\end{tikzpicture}
};


\node[inner sep=0pt,align=center, scale=0.4, color=black] (hacker) at (1,0.48) {
\textit{Recovery}\\
\textit{trajectory}
};

\node[scale=0.7] (box) at (1,0)
{
\begin{tikzpicture}
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](p0) at (0,0) {};
\begin{scope}[shift={(-0.11,-0.18)}, scale=0.6]
  \draw[fill=white, draw=black, line width=0.1mm, rounded corners=0.3mm] (0,0) -- (0.4,0) -- (0.4,0.6) -- (0,0.6) -- cycle;
  \draw[fill=gray!30, draw=black, line width=0.1mm] (0.28,0.6) -- (0.4,0.6) -- (0.4,0.48) -- cycle; % dog-ear
  \draw[line width=0.1mm] (0.06,0.5) -- (0.34,0.5);
  \draw[line width=0.1mm] (0.06,0.42) -- (0.34,0.42);
  \draw[line width=0.1mm] (0.06,0.34) -- (0.24,0.34);
\end{scope}
\end{tikzpicture}
};

\node[inner sep=0pt,align=center, scale=0.4, color=black] (hacker) at (1,-0.32) {
\textit{Logs}
};


\node[scale=0.7] (box) at (1,-0.9)
{
\begin{tikzpicture}
\node[draw,circle, minimum width=10mm, scale=0.6, fill=gray2](p0) at (0,0) {};
\node[server, scale=0.2](n1) at (-0.08,0.1) {};    
\node[server, scale=0.2](n2) at (0.16,-0.03) {};    
\node[server, scale=0.2](n3) at (-0.02,-0.16) {};    
\draw[-, line width=0.14mm, rounded corners=2pt, color=Black] (n1) to (n2);
\draw[-, line width=0.14mm, rounded corners=2pt, color=Black] (n2) to (n3);
\end{tikzpicture}
};

\node[inner sep=0pt,align=center, scale=0.4, color=black] (hacker) at (1,-1.3) {
\textit{System}\\
\textit{architecture}
};

\node[inner sep=0pt,align=center, scale=0.4, color=black] (hacker) at (0.3,-0.28) {
\textit{Dataset}
};


\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (0.48, 0) to (0.8, 0);
\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (0.48, 0) to (0.6, 0) to (0.6, 0.9) to (0.8, 0.9);
\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (0.48, 0) to (0.6, 0) to (0.6, -0.9) to (0.8, -0.9);

\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (1.2, 0) to (1.5, 0);
\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (1.2, 0.9) to (1.5, 0.9);
\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (1.2, -0.9) to (1.5, -0.9);


\node[scale=1] (box) at (3.23,0)
{
\begin{tikzpicture}

\node[scale=0.9] (s0) at (0,0)
{
\begin{tikzpicture}
\draw[fill=black!2, line width=0.1mm] (0,0) rectangle node (m1){} (0.25,-0.6);
\end{tikzpicture}
};

\node[scale=0.9] (s1) at (0.5,0)
{
\begin{tikzpicture}
\draw[fill=black!2, line width=0.1mm] (0,0) rectangle node (m1){} (0.25,-0.6);
\end{tikzpicture}
};
\node[scale=0.9] (s2) at (1,0)
{
\begin{tikzpicture}
\draw[fill=black!2, line width=0.1mm] (0,0) rectangle node (m1){} (0.25,-0.6);
\end{tikzpicture}
};

\node[scale=0.9] (s3) at (1.5,0)
{
\begin{tikzpicture}
\draw[fill=black!9, line width=0.1mm] (0,0) rectangle node (m1){} (0.25,-0.6);
\end{tikzpicture}
};

\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (0.12,0) to (0.4,0);
\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (0.62,0) to (0.88,0);
\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (1.1,0) to (1.38,0);
\end{tikzpicture}
};


\node[scale=1] (box) at (3.23,1)
{
\begin{tikzpicture}

\node[scale=0.9] (s0) at (0,0)
{
\begin{tikzpicture}
\draw[fill=black!2, line width=0.1mm, dashed] (0,0) rectangle node (m1){} (0.25,-0.6);
\end{tikzpicture}
};

\node[scale=0.9] (s1) at (0.5,0)
{
\begin{tikzpicture}
\draw[fill=black!2, line width=0.1mm, dashed] (0,0) rectangle node (m1){} (0.25,-0.6);
\end{tikzpicture}
};
\node[scale=0.9] (s2) at (1,0)
{
\begin{tikzpicture}
\draw[fill=black!2, line width=0.1mm, dashed] (0,0) rectangle node (m1){} (0.25,-0.6);
\end{tikzpicture}
};

\node[scale=0.9] (s3) at (1.5,0)
{
\begin{tikzpicture}
\draw[fill=black!9, line width=0.1mm, dashed] (0,0) rectangle node (m1){} (0.25,-0.6);
\end{tikzpicture}
};

\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (0.12,0) to (0.4,0);
\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (0.62,0) to (0.88,0);
\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (1.1,0) to (1.38,0);
\end{tikzpicture}
};


\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (0.3, 0.185) to (0.3, 1.5) to (2.2, 1.5) to (2.2, 1) to (2.35, 1);


\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (2.1,0) to (2.35, 0);


\node[scale=0.9, rotate=-90] (s3) at (3.23,1.4)
{
\begin{tikzpicture}
\draw[decorate, decoration={brace, mirror, amplitude=3.5pt}, line width=0.1mm] (2,2) -- (2,0);
\end{tikzpicture}
};

\node[inner sep=0pt,align=center, scale=0.4, color=black] (hacker) at (2.53,-0.4) {
\textit{Step 1}
};

\node[inner sep=0pt,align=center, scale=0.4, color=black] (hacker) at (3.03,-0.4) {
\textit{Step 2}
};

\node[inner sep=0pt,align=center, scale=0.4, color=black] (hacker) at (3.5,-0.4) {
\textit{Step 3}
};

\node[inner sep=0pt,align=center, scale=0.4, color=black] (hacker) at (4.03,-0.4) {
\textit{Response}
};


\node[inner sep=0pt,align=center, scale=0.4, color=black] (hacker) at (3.23,1.58) {
\textit{Ground truth}
};

\node[inner sep=0pt,align=center, scale=0.4, color=black] (hacker) at (3.23,-0.75) {
\textit{Chain-of-thoughts}
};

\node[scale=0.9, rotate=90] (s3) at (3.23,-0.6)
{
\begin{tikzpicture}
\draw[decorate, decoration={brace, mirror, amplitude=3.5pt}, line width=0.1mm] (2,2) -- (2,0);
\end{tikzpicture}
};

\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (4.11,0) to (4.2, 0) to (4.2, 0.5) to (4.4,0.5);
\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (4.11,1) to (4.2, 1) to (4.2, 0.5) to (4.4,0.5);

\node[inner sep=0pt,align=center, scale=0.4, color=black] (hacker) at (4.66, 0.5) {
\textcolor{Red}{\textit{Loss} $L$}
};

\node[inner sep=0pt,align=center, scale=0.4, color=blue] (hacker) at (3.45, -1.4) {
\textit{Gradient} $\nabla_{w}L$
};
\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (4.66,0.4) to (4.66, -1.5) to (1.8, -1.5) to (1.8, -1.3);
\end{tikzpicture}
};


\node[scale=1] (planbox) at (5.7,0)
{
\begin{tikzpicture}



%\node[inner sep=0pt,align=center, scale=0.45, color=black] (hacker) at (-0.75,0.12) {
%$h_t,\widehat{s}_t$
%};    

  \node[draw,circle, minimum width=10mm, scale=0.10, fill=black!20](joinp) at (-0.8,0) {};
\draw[-{Latex[length=0.9mm]}, line width=0.09mm, rounded corners=2pt] (joinp) to (-0.55,0);
B\draw[-{Latex[length=0.9mm]}, line width=0.09mm, rounded corners=2pt] (-1.2, 0) to (joinp);

\node[scale=0.9] (box) at (-0.2,0)
{
\begin{tikzpicture}
  \draw[rounded corners=0.9ex, fill=bluetwo!70] (0,0) rectangle node (m1){} (0.7,-2.8);
  \node[inner sep=0pt,align=center, scale=0.47, color=black, rotate=90] (hacker) at (0.35,-1.35) {
   Large Language Model $\text{ }\text{ }\Phi$
  };
\end{tikzpicture}
};

\node[scale=0.9] (box) at (1.25,0)
{
\begin{tikzpicture}

\node[draw,circle, minimum width=10mm, scale=0.25, fill=white](c0) at (0,0) {};
\node[draw,circle, minimum width=10mm, scale=0.25, fill=white](c1) at (0.5,0.2) {};
\node[draw,circle, minimum width=10mm, scale=0.25, fill=white](c2) at (1,0.2) {};
\node[draw,circle, minimum width=10mm, scale=0.25, fill=white](c3) at (1.5,0.2) {};
\node[draw,circle, minimum width=10mm, scale=0.25, fill=white](c5) at (0.5,-0.2) {};
\node[draw,circle, minimum width=10mm, scale=0.25, fill=white](c6) at (1,-0.2) {};
\node[draw,circle, minimum width=10mm, scale=0.25, fill=white](c7) at (1.5,-0.2) {};


\draw[-{Latex[length=0.9mm]}, line width=0.18mm, rounded corners=2pt, color=Black] (c0) to (c1);
\draw[-{Latex[length=0.9mm]}, line width=0.18mm, rounded corners=2pt, color=Black] (c1) to (c2);
\draw[-{Latex[length=0.9mm]}, line width=0.18mm, rounded corners=2pt, color=Black] (c2) to (c3);
\draw[-{Latex[length=0.9mm]}, line width=0.18mm, rounded corners=2pt, color=Black] (c0) to (c5);
\draw[-{Latex[length=0.9mm]}, line width=0.18mm, rounded corners=2pt, color=Black] (c5) to (c6);
\draw[-{Latex[length=0.9mm]}, line width=0.18mm, rounded corners=2pt, color=Black] (c6) to (c7);

\node[draw,circle, minimum width=10mm, scale=0.25, fill=white](a0) at (0,-1) {};
\node[draw,circle, minimum width=10mm, scale=0.25, fill=white](a1) at (0.5,-0.8) {};
\node[draw,circle, minimum width=10mm, scale=0.25, fill=white](a2) at (1,-0.8) {};
\node[draw,circle, minimum width=10mm, scale=0.25, fill=white](a3) at (1.5,-0.8) {};
\node[draw,circle, minimum width=10mm, scale=0.25, fill=white](a4) at (2,-0.8) {};
\node[draw,circle, minimum width=10mm, scale=0.25, fill=white](a5) at (0.5,-1.2) {};
\node[draw,circle, minimum width=10mm, scale=0.25, fill=white](a6) at (1,-1.2) {};
\node[draw,circle, minimum width=10mm, scale=0.25, fill=white](a7) at (1.5,-1.2) {};
\node[draw,circle, minimum width=10mm, scale=0.25, fill=white](a8) at (2,-1.2) {};

\draw[-{Latex[length=0.9mm]}, line width=0.18mm, rounded corners=2pt, color=Black] (a0) to (a1);
\draw[-{Latex[length=0.9mm]}, line width=0.18mm, rounded corners=2pt, color=Black] (a1) to (a2);
\draw[-{Latex[length=0.9mm]}, line width=0.18mm, rounded corners=2pt, color=Black] (a2) to (a3);
\draw[-{Latex[length=0.9mm]}, line width=0.18mm, rounded corners=2pt, color=Black] (a3) to (a4);
\draw[-{Latex[length=0.9mm]}, line width=0.18mm, rounded corners=2pt, color=Black] (a0) to (a5);
\draw[-{Latex[length=0.9mm]}, line width=0.18mm, rounded corners=2pt, color=Black] (a5) to (a6);
\draw[-{Latex[length=0.9mm]}, line width=0.18mm, rounded corners=2pt, color=Black] (a6) to (a7);
\draw[-{Latex[length=0.9mm]}, line width=0.18mm, rounded corners=2pt, color=Black] (a7) to (a8);

\node[draw,circle, minimum width=10mm, scale=0.25, fill=white](b0) at (0,-2) {};
\node[draw,circle, minimum width=10mm, scale=0.25, fill=white](b1) at (0.5,-1.8) {};
\node[draw,circle, minimum width=10mm, scale=0.25, fill=white](b2) at (1,-1.8) {};
\node[draw,circle, minimum width=10mm, scale=0.25, fill=white](b3) at (1.5,-1.8) {};
\node[draw,circle, minimum width=10mm, scale=0.25, fill=white](b5) at (0.5,-2.2) {};
\node[draw,circle, minimum width=10mm, scale=0.25, fill=white](b6) at (1,-2.2) {};
\node[draw,circle, minimum width=10mm, scale=0.25, fill=white](b7) at (1.5,-2.2) {};

\draw[-{Latex[length=0.9mm]}, line width=0.18mm, rounded corners=2pt, color=Black] (b0) to (b1);
\draw[-{Latex[length=0.9mm]}, line width=0.18mm, rounded corners=2pt, color=Black] (b1) to (b2);
\draw[-{Latex[length=0.9mm]}, line width=0.18mm, rounded corners=2pt, color=Black] (b2) to (b3);
\draw[-{Latex[length=0.9mm]}, line width=0.18mm, rounded corners=2pt, color=Black] (b0) to (b5);
\draw[-{Latex[length=0.9mm]}, line width=0.18mm, rounded corners=2pt, color=Black] (b5) to (b6);
\draw[-{Latex[length=0.9mm]}, line width=0.18mm, rounded corners=2pt, color=Black] (b6) to (b7);

\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (-0.4,-1) to (a0);
\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (-0.4,0) to (c0);
\draw[-{Latex[length=0.9mm]}, line width=0.12mm, rounded corners=2pt, color=Black] (-0.4,-2) to (b0);
\end{tikzpicture}
};

\draw[-{Latex[length=0.9mm]}, line width=0.09mm, rounded corners=2pt] (0.49, 1) to (0.49,1.4) to (-1.6, 1.4) to (-1.6, 1.05);
\draw[-{Latex[length=0.9mm]}, line width=0.09mm, rounded corners=2pt] (-0.2, -1.25) to (-0.2,-1.5) to (-0.8, -1.5) to (joinp);

\node[scale=0.9] (s0) at (1.4,0)
{
\begin{tikzpicture}
\draw[line width=0.08mm, dashed] (0,0) rectangle node (m1){} (2.3,2.8);
\end{tikzpicture}
};

\node[scale=0.7] (box) at (-1.6,0)
{
\begin{tikzpicture}
\draw[fill=black!6, line width=0.1mm] (-0.3,0.25) rectangle node (m1){} (0.8,-2.7);    
\node[server, scale=0.35](n1) at (0,0) {};
\node[server, scale=0.35](n1) at (0,-0.5) {};    
\node[server, scale=0.35](n1) at (0.5,0) {};
\node[server, scale=0.35](n1) at (0.5,-0.5) {};    

\node[scale=0.06](r1) at (0.22,-1) {\router{}};

\node[scale=0.06](r1) at (0.22,-1.5) {\router{}};

\node[server, scale=0.35](n1) at (0,-2.5) {};
\node[server, scale=0.35](n1) at (0,-2) {};    
\node[server, scale=0.35](n1) at (0.5,-2.5) {};
\node[server, scale=0.35](n1) at (0.5,-2) {};    

\draw[-, line width=0.14mm, rounded corners=2pt, color=Black] (0.21,0) to (0.21,-0.9);
\draw[-, line width=0.14mm, rounded corners=2pt, color=Black] (0.21,0) to (0.08,0);
\draw[-, line width=0.14mm, rounded corners=2pt, color=Black] (0.21,0) to (0.32,0);

\draw[-, line width=0.14mm, rounded corners=2pt, color=Black] (0.21,-0.5) to (0.08,-0.5);
\draw[-, line width=0.14mm, rounded corners=2pt, color=Black] (0.21,-0.5) to (0.32,-0.5);

\draw[-, line width=0.14mm, rounded corners=2pt, color=Black] (0.21,-1.1) to (0.21,-1.4);
\draw[-, line width=0.14mm, rounded corners=2pt, color=Black] (0.21,-1.6) to (0.21,-2.5);

\draw[-, line width=0.14mm, rounded corners=2pt, color=Black] (0.21,-2.5) to (0.08,-2.5);
\draw[-, line width=0.14mm, rounded corners=2pt, color=Black] (0.21,-2) to (0.32,-2);
\draw[-, line width=0.14mm, rounded corners=2pt, color=Black] (0.21,-2) to (0.08,-2);
\draw[-, line width=0.14mm, rounded corners=2pt, color=Black] (0.21,-2.5) to (0.32,-2.5);
\end{tikzpicture}
};


\node[inner sep=0pt,align=center, scale=0.45, color=black] (hacker) at (0.25,0.75) {
$\widehat{a}^1_t$
};
\node[inner sep=0pt,align=center, scale=0.45, color=black] (hacker) at (0.25,-0.15) {
$\widehat{a}^2_t$
};
\node[inner sep=0pt,align=center, scale=0.45, color=black] (hacker) at (0.25,-0.75) {
$\widehat{a}^3_t$
};
\node[inner sep=0pt,align=center, scale=0.4, color=black] (hacker) at (-0.5,1.5) {
\textit{Selected action}
};
\node[inner sep=0pt,align=center, scale=0.45, color=black] (hacker) at (-0.45,-1.63) {
$\widehat{s}_{t+1}, \widehat{o}_{t+1}$
};
\node[inner sep=0pt,align=center, scale=0.4, color=black] (hacker) at (1.4,-1.35) {
\textit{Rollout}
};

\node[inner sep=0pt,align=center, scale=0.4, color=black] (hacker) at (-1.6,-1.25) {
\textit{Networked}\\
\textit{system}
};

\node[inner sep=0pt,align=center, scale=0.4, color=Red] (hacker) at (-0.87,0.2) {
\textit{In-context}\\
\textit{adaptation}
};
\node[inner sep=0pt,align=center, scale=0.45, color=black] (hacker) at (-0.98,-0.16) {
$o_{t+1}$
};

\node[inner sep=0pt,align=center, scale=0.45, color=black] (hacker) at (3.02,0.05) {
$Q(\widehat{s}_t, \widehat{a}^2_t)=5$
};
\node[inner sep=0pt,align=center, scale=0.45, color=black] (hacker) at (3.02,0.95) {
$Q(\widehat{s}_t, \widehat{a}^1_t)=4$
};
\node[inner sep=0pt,align=center, scale=0.45, color=black] (hacker) at (3.02,-0.9) {
$Q(\widehat{s}_t, \widehat{a}^3_t)=4$
};

\end{tikzpicture}
};

\node[inner sep=0pt,align=center, scale=0.45, color=black] (hacker) at (0, -1.8) {
\textit{\textbf{a) Offline fine-tuning}}
};

\node[inner sep=0pt,align=center, scale=0.45, color=black] (hacker) at (5.65, -1.8) {
\textit{\textbf{b) Online response planning}}
};

\node[inner sep=0pt,align=center, scale=0.4, color=black] (hacker) at (-1.44, 1.18) {
Prompt
};


\end{tikzpicture}


==> tikz/eval_bars_1.tex <==
\begin{tikzpicture}
\node[scale=1] (kth_cr) at (0,3)
{
\begin{tikzpicture}
\begin{axis}[
   ybar,
    title style={align=center},
    ticks=both,
    ymin=0,
    axis x line = bottom,
    axis y line = left,
    axis line style={-|},
    enlarge y limits={lower, value=0.1},
    enlarge y limits={upper, value=0.22},
    xtick=\empty,
    ymajorgrids,
    xticklabels={},
    legend style={nodes={scale=0.8, transform shape}, at={(0.04, -0.4)}, align=left, anchor=west, legend columns=3, draw=none},
%    every axis legend/.append style={nodes={right}, inner sep = 0.2cm, scale=0.2, transform shape},
   x tick label style={align=center, yshift=-0.1cm},
    enlarge x limits=4,
    width=11cm,
    bar width=0.7cm,
    height=4cm,
    ]

\addplot+[
  draw=black, color=black,fill=Orange!90,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,3)}, 
      font=\small\bfseries, fill=white,
scale=0.78,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (0,10.30) +- (0,1.6733)
};
    
\addplot+[
  draw=black, color=black,fill=Red!90,
postaction={pattern=crosshatch},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.2)}, 
      font=\small\bfseries, fill=white,
scale=0.78,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (1,13.46) +- (0,1.09)
};

\addplot+[
  draw=black, color=black,fill=OliveGreen!60,
postaction={pattern=dots},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.6)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (2,16.21) +- (0,1.25)
};

\addplot+[
  draw=black, color=black,fill=bluetwo,
postaction={pattern=north east lines},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.9)}, 
      font=\small\bfseries, fill=white,
scale=0.82,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (3,17.28) +- (0,1.60)
};

\addplot+[
  draw=black, color=black,fill=Blue!40,
postaction={pattern=north west lines},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.9)}, 
      font=\small\bfseries, fill=white,
scale=0.82,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (4,17.09) +- (0,1.43)
};


\addplot+[
  draw=black, color=black,fill=Orange!90,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.4)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (50,3.00) +- (0,0.41)
};

\addplot+[
  draw=black, color=black,fill=Red!90,
postaction={pattern=crosshatch},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.4)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (51,3.00) +- (0,0.41)
};

\addplot+[
  draw=black, color=black,fill=OliveGreen!60,
postaction={pattern=dots},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.55)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (52,3.30) +- (0,0.49)
};

\addplot+[
  draw=black, color=black,fill=bluethree,
postaction={pattern=north east lines},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.8)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (53,4.21) +- (0,0.68)
};

\addplot+[
  draw=black, color=black,fill=Blue!40,
postaction={pattern=north west lines},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,0.7)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (54,4.48) +- (0,0.59)
};

\legend{\textsc{our agent}$\quad$, \cite{hammar2025incident}$\quad$, \textsc{gemini 2.5}$\quad$, \textsc{openai o3}$\quad$, \textsc{deepseek-r1}}
\end{axis}
\end{tikzpicture}
};

    
  
%\legend{\textsc{our method}$\quad$, \textsc{gemini 2.5}$\quad$, \textsc{openai o3}$\quad$, \textsc{deepseek-r1}}
%\end{axis}
%\end{tikzpicture}
%};

%\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1] (obs) at (0.5,5)
%{
%Average
%};

\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (-2,2.25)
{
  Recovery time
};
%

\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (3,2.25)
{
  \% Failed recoveries
};

\end{tikzpicture}


==> tikz/eval_bars_2.tex <==
\begin{tikzpicture}

\node[scale=1] (kth_cr) at (0,-6.6)
{
\begin{tikzpicture}
\begin{axis}[
   ybar,
    title style={align=center},
    ticks=both,
    ymin=0,
    axis x line = bottom,
    axis y line = left,
    axis line style={-|},
    enlarge y limits={lower, value=0.1},
    enlarge y limits={upper, value=0.22},
    xtick=\empty,
    ymajorgrids,
    xticklabels={},
    legend style={nodes={scale=0.8, transform shape}, at={(0.24, 1.1)}, align=left, anchor=west, legend columns=4, draw=none},
%    every axis legend/.append style={nodes={right}, inner sep = 0.2cm, scale=0.2, transform shape},
   x tick label style={align=center, yshift=-0.1cm},
    enlarge x limits=1.5,
    width=11.5cm,
    bar width=0.9cm,
    height=4cm,
    ]

\addplot+[
  draw=black, color=black,fill=OliveGreen!70,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.8)}, 
      font=\small\bfseries, fill=white,
scale=0.8,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (0,10.30) +- (0,1.62)
};

\addplot+[
  draw=black, color=black,fill=OliveGreen!30,
postaction={pattern=dots},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,2)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (1,20.87) +- (0,1.85)
};


\addplot+[
  draw=black, color=black,fill=Blue!50,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.8)}, 
      font=\small\bfseries, fill=white,
scale=0.8,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (20,10.30) +- (0,1.62)
};
\addplot+[
  draw=black, color=black,fill=Blue!20,
postaction={pattern=dots},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,2.4)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (21,16.20) +- (0,1.80)
};


\addplot+[
  draw=black, color=black,fill=Red!70,
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.8)}, 
      font=\small\bfseries, fill=white,
scale=0.8,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (40,10.30) +- (0,1.62)
};
\addplot+[
  draw=black, color=black,fill=Red!30,
postaction={pattern=dots},
  nodes near coords,
  every node near coord/.append style={
      anchor=south,
      shift={(axis direction cs:0,1.4)}, 
      font=\small\bfseries, fill=white,
scale=0.85,
  },
  error bars/.cd, y dir=both, y explicit,
] coordinates {
  (41,12.62) +- (0,2.33)
};

%\legend{with$\quad$, without}
\end{axis}
\node[inner sep=0pt,align=center, scale=0.8, rotate=0, opacity=1] (obs) at (0.8,2.6)
{
  Recovery time
};
\end{tikzpicture}
};

\node[inner sep=0pt,align=center, scale=0.75, rotate=0, opacity=1] (obs) at (-2.8,-8.1)
{
  Fine-tuning
};

\node[inner sep=0pt,align=center, scale=0.75, rotate=0, opacity=1] (obs) at (0.3,-8.1)
{
  Planning
};

\node[inner sep=0pt,align=center, scale=0.75, rotate=0, opacity=1] (obs) at (3.5,-8.1)
{
  Context adaptation
};

\end{tikzpicture}


==> tikz/states2.tex <==
\begin{tikzpicture}

    
\node[draw,circle, minimum width=10mm, scale=0.45, fill=Blue!10](s0) at (0,0) {\large $s_0$};
\node[draw,circle, minimum width=10mm, scale=0.45](s1) at (0,-0.75) {\small $s_1,s_2$};
\node[draw,circle, minimum width=10mm, scale=0.45](s2) at (-1,-1.5) {\large $s_3$};
\node[draw,circle, minimum width=10mm, scale=0.45](s3) at (1,-1.5) {\large $s'_3$};
\node[draw,circle, minimum width=10mm, scale=0.45](s4) at (0,-2.25) {\large $s_4$};
\node[draw,circle, minimum width=10mm, scale=0.45](s5) at (0,-3) {\large $s_5$};
\node[draw,circle, minimum width=10mm, scale=0.45](s6) at (0,-3.75) {\large $s_6$};
\node[draw,circle, minimum width=10mm, scale=0.45, fill=Red!20](s8) at (0,-4.5) {\large $s_{\tau}$};

\draw[-{Latex[length=1.3mm]}, line width=0.17mm] (s0) to (s1);
\draw[-{Latex[length=1.3mm]}, line width=0.17mm] (s1) to (s2);
\draw[-{Latex[length=1.3mm]}, line width=0.17mm] (s1) to (s3);
\draw[-{Latex[length=1.3mm]}, line width=0.17mm, looseness=5, out=110, in=170] (s1) to (s1);
\draw[-{Latex[length=1.3mm]}, line width=0.17mm] (s3) to (s4);
\draw[-{Latex[length=1.3mm]}, line width=0.17mm] (s2) to (s4);
\draw[-{Latex[length=1.3mm]}, line width=0.17mm] (s4) to (s5);
\draw[-{Latex[length=1.3mm]}, line width=0.17mm] (s5) to (s6);
\draw[-{Latex[length=1.3mm]}, line width=0.17mm] (s6) to (s8);
\draw[-{Latex[length=1.3mm]}, line width=0.17mm, bend right=35] (s5) to (s8);

\node[inner sep=0pt,align=center, scale=0.55, color=black] (hacker) at (2,-0.75) {
\textsc{isolate}
};
\node[inner sep=0pt,align=center, scale=0.55, color=black] (hacker) at (2,0) {
\textsc{initiate}
};
\node[inner sep=0pt,align=center, scale=0.55, color=black] (hacker) at (2.06,-1.5) {
\textsc{assess}
};
\node[inner sep=0pt,align=center, scale=0.55, color=black] (hacker) at (1.95,-2.25) {
\textsc{preserve}
};
\node[inner sep=0pt,align=center, scale=0.55, color=black] (hacker) at (2.13,-3) {
\textsc{evict}
};
\node[inner sep=0pt,align=center, scale=0.55, color=black] (hacker) at (2,-3.75) {
\textsc{harden}
};
\node[inner sep=0pt,align=center, scale=0.55, color=black] (hacker) at (2,-4.5) {
\textsc{restore}
};
%\node[inner sep=0pt,align=center, scale=0.5, color=black] (hacker) at (2.8,0.3) {
%$\mathbf{s} = (s^{\mathrm{I}}, s^{\mathrm{S}}, s^{\mathrm{F}}, s^{\mathrm{E}}, s^{\mathrm{H}},  s^{\mathrm{R}})$
%};
\node[inner sep=0pt,align=center, scale=0.5, color=black] (hacker) at (2.55,0.22) {
$s^{\mathrm{c}}$
};
\node[inner sep=0pt,align=center, scale=0.5, color=black] (hacker) at (2.75,0.22) {
$s^{\mathrm{a}}$
};
\node[inner sep=0pt,align=center, scale=0.5, color=black] (hacker) at (2.94,0.22) {
$s^{\mathrm{p}}$
};
\node[inner sep=0pt,align=center, scale=0.5, color=black] (hacker) at (3.12,0.22) {
$s^{\mathrm{e}}$
};
\node[inner sep=0pt,align=center, scale=0.5, color=black] (hacker) at (3.31,0.22) {
$s^{\mathrm{h}}$
};
\node[inner sep=0pt,align=center, scale=0.5, color=black] (hacker) at (3.51,0.22) {
$s^{\mathrm{r}}$
};

\node[inner sep=0pt,align=center, scale=0.55, color=black] (hacker) at (3,-0.75) {
$(\text{\textcolor{Red}{$1$}},0,0,0,0,0)$
};
\node[inner sep=0pt,align=center, scale=0.55, color=black] (hacker) at (3,0) {
$(0,0,0,0,0,0)$
};
\node[inner sep=0pt,align=center, scale=0.55, color=black] (hacker) at (3,-1.5) {
$(1,\text{\textcolor{Red}{$1$}},0,0,0,0)$
};
\node[inner sep=0pt,align=center, scale=0.55, color=black] (hacker) at (3,-2.25) {
$(1,1,\text{\textcolor{Red}{$1$}},0,0,0)$
};
\node[inner sep=0pt,align=center, scale=0.55, color=black] (hacker) at (3,-3) {
$(1,1,1,\text{\textcolor{Red}{$1$}},0,0)$
};
\node[inner sep=0pt,align=center, scale=0.55, color=black] (hacker) at (3,-3.75) {
$(1,1,1,1,\text{\textcolor{Red}{$1$}},0)$
};
\node[inner sep=0pt,align=center, scale=0.55, color=black] (hacker) at (3,-4.5) {
$(1,1,1,1,1,\text{\textcolor{Red}{$1$}})$
};

\node[inner sep=0pt,align=center, scale=0.45, color=black] (hacker) at (0,0.42) {
\textit{logs indicates anomalous}\\\textit{activity on a host}
};
\node[inner sep=0pt,align=center, scale=0.45, color=black] (hacker) at (0.78,-0.4) {
$a_0$: \textit{segment network}\\
\textit{to isolate host}
};

\node[inner sep=0pt,align=center, scale=0.45, color=black] (hacker) at (-0.91,-0.5) {
\textcolor{black}{$a_1$: \textit{malware}}\\
\textit{scan \textcolor{Red}{(failed)}}
};

\node[inner sep=0pt,align=center, scale=0.45, color=black] (hacker) at (-1.43,-1) {
\textcolor{black}{$a_2$: \textit{analyze logs}}\\
\textcolor{Blue}{\textit{(found malicious process)}}
};
\node[inner sep=0pt,align=center, scale=0.45, color=black] (hacker) at (1.65,-1.08) {
\textcolor{black}{$a'_2$: \textit{analyze processes}}\\
\textcolor{Blue}{\textit{(found malicious process)}}
};


\node[inner sep=0pt,align=center, scale=0.45, color=black] (hacker) at (0,-1.6) {
$a_3$: \textit{memory dump}
};
\node[inner sep=0pt,align=center, scale=0.45, color=black] (hacker) at (0.68,-2.65) {
$a_4$: \textit{stop process}
};

\node[inner sep=0pt,align=center, scale=0.45, color=black] (hacker) at (0.7,-3.35) {
$a_5$: \textit{upgrade}\\
\textit{affected software}
};

\node[inner sep=0pt,align=center, scale=0.45, color=black] (hacker) at (-0.84,-3.75) {
$a'_5$: \textit{live-patch}\\
\textit{vulnerability}
};

\node[inner sep=0pt,align=center, scale=0.45, color=black] (hacker) at (0.72,-4.15) {
$a_6$: \textit{restart service}
};

%\node[inner sep=0pt,align=center, scale=0.55, color=black] (hacker) at (3,0) {
%\textsc{initiation} $(0,0,0,0,0,0)$
%};
%\node[inner sep=0pt,align=center, scale=0.55, color=black] (hacker) at (3,-2) {
%\textsc{assessment} $(1,1,0,0,0,0)$
%};
%\node[inner sep=0pt,align=center, scale=0.55, color=black] (hacker) at (3,-3) {
%\textsc{preservation} $(1,1,1,0,0,0)$
%};
%\node[inner sep=0pt,align=center, scale=0.55, color=black] (hacker) at (3,-4) {
%\textsc{eviction} $(1,1,1,1,0,0)$
%};
%\node[inner sep=0pt,align=center, scale=0.55, color=black] (hacker) at (3,-5) {
%\textsc{hardening} $(1,1,1,1,1,0)$
%};
%
%\node[inner sep=0pt,align=center, scale=0.55, color=black] (hacker) at (3,-6) {
%\textsc{recovery} $(1,1,1,1,1,1)$
%};


%\node[inner sep=0pt,align=center, scale=0.55, color=black] (hacker) at (0.1,-2.1) {
%$(0,0,0,0,0,0)$
%};
%\node[inner sep=0pt,align=center, scale=0.37, color=black] (hacker) at (0.1,-2.3) {
%$s^{\mathrm{I}}_t, s^{\mathrm{S}}_t, s^{\mathrm{F}}_t, s^{\mathrm{E}}_t, s^{\mathrm{H}}_t,  s^{\mathrm{R}}_t$
%};


\end{tikzpicture}

